Detection of adaptive shifts on phylogenies using shifted stochastic processes on a tree

Comparative and evolutive ecologists are interested in the distribution of quantitative traits among related species. The classical framework for these distributions consists of a random process running along the branches of a phylogenetic tree relating the species. We consider shifts in the process parameters, which reveal fast adaptation to changes of ecological niches. We show that models with shifts are not identifiable in general. Constraining the models to be parsimonious in the number of shifts partially alleviates the problem but several evolutionary scenarios can still provide the same joint distribution for the extant species. We provide a recursive algorithm to enumerate all the equivalent scenarios and to count the effectively different scenarios. We introduce an incomplete-data framework and develop a maximum likelihood estimation procedure based on the EM algorithm. Finally, we propose a model selection procedure, based on the cardinal of effective scenarios, to estimate the number of shifts and prove an oracle inequality.

==> Figures/basic_equivalencies_grey_small_BM.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basic_equivalencies_grey_small_BM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.79260404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20467362)%
    \put(0,0){\includegraphics[width=\unitlength]{basic_equivalencies_grey_small_BM.pdf}}%
    \put(0.27819934,0.18405118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0.22540356,0.06921726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_1$}}}%
    \put(0.32525436,0.06921726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_2$}}}%
    \put(0.30202566,0.00640144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu\!+\!\delta_2$}}}%
    \put(0.21475571,0.00640144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu\!+\!\delta_1$}}}%
    \put(0.02394249,0.18405118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0.07147698,0.06921724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_2 - \delta_1$}}}%
    \put(0.04971119,0.12322123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_1$}}}%
    \put(0.55985923,0.18405118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu + \delta_1$}}}%
    \put(0.76198574,0.06814586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_1-\delta_2$}}}%
    \put(0.8501048,0.18405118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu + \delta_2$}}}%
    \put(0.61081521,0.00640144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu\!+\!\delta_2$}}}%
    \put(0.52354526,0.00640144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu\!+\!\delta_1$}}}%
    \put(0.63624954,0.06921727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_2 - \delta_1$}}}%
  \end{picture}%
\endgroup%


==> Figures/tree_pattern_hidden.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree_pattern_hidden.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.24129522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3997478)%
    \put(0,0){\includegraphics[width=\unitlength]{tree_pattern_hidden.pdf}}%
    \put(0.79893445,0.06599699){\makebox(0,0)[lb]{\smash{$Y_5$}}}%
    \put(0.79893445,0.14175642){\makebox(0,0)[lb]{\smash{$Y_4$}}}%
    \put(0.79893445,0.21754082){\makebox(0,0)[lb]{\smash{$Y_3=X_7$}}}%
    \put(0.79893445,0.29330025){\makebox(0,0)[lb]{\smash{$Y_2$}}}%
    \put(0.79893445,0.36908482){\makebox(0,0)[lb]{\smash{$Y_1=X_5$}}}%
    \put(0.01030956,0.24091675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1 = X_1$}}}%
    \put(0.60731528,0.33111659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_4$}}}%
    \put(0.34479353,0.18866636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.44603048,0.07993063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_3$}}}%
    \put(0.16562877,0.13388328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_2$}}}%
    \put(0.16226789,0.00939163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3 = t_{8,9}$}}}%
    \put(0.65416206,0.1062313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{8,9}$}}}%
    \put(0.36300131,0.26488691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_k = b_{7}$}}}%
    \put(0.41640525,0.16922374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2=\pa(3)=\pa(7)$}}}%
    \put(0.27894575,0.35768955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_4$}}}%
  \end{picture}%
\endgroup%

